Approximations of the ruin probability in a discrete time risk model

Based on a discrete version of the Pollaczeck-Khinchine formula, a general method to calculate the ultimate ruin probability in the Gerber-Dickson risk model is provided when claims follow a negative binomial mixture distribution. The result is then extended for claims with a mixed Poisson distribution. The formula obtained allows for some approximation procedures. Several examples are provided along with the numerical evidence of the accuracy of the approximations.

==> dg.tex <==
% Created by tikzDevice version 0.10.1 on 2020-05-22 11:51:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (204.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,173.73) --
	( 48.90,124.16) --
	( 63.77, 92.69) --
	( 78.65, 73.72) --
	( 93.53, 62.46) --
	(108.41, 55.81) --
	(123.28, 51.89) --
	(138.16, 49.58) --
	(153.04, 48.22) --
	(167.91, 47.42) --
	(182.79, 46.95);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,173.73) --
	( 48.90,124.23) --
	( 63.77, 92.78) --
	( 78.65, 73.80) --
	( 93.53, 62.53) --
	(108.41, 55.86) --
	(123.28, 51.93) --
	(138.16, 49.61) --
	(153.04, 48.24) --
	(167.91, 47.43) --
	(182.79, 46.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,173.73) --
	( 48.90,123.37) --
	( 63.77, 93.21) --
	( 78.65, 73.64) --
	( 93.53, 62.80) --
	(108.41, 55.95) --
	(123.28, 51.98) --
	(138.16, 49.58) --
	(153.04, 48.20) --
	(167.91, 47.39) --
	(182.79, 46.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,173.73) --
	( 48.90,124.45) --
	( 63.77, 92.10) --
	( 78.65, 74.11) --
	( 93.53, 62.33) --
	(108.41, 56.06) --
	(123.28, 52.21) --
	(138.16, 49.56) --
	(153.04, 48.28) --
	(167.91, 47.43) --
	(182.79, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47, 46.27) -- ( 36.56, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 43.72) -- ( 34.02, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.35, 46.27) -- ( 51.44, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.90, 43.72) -- ( 48.90, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23, 46.27) -- ( 66.32, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 43.72) -- ( 63.77, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 46.27) -- ( 81.20, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65, 43.72) -- ( 78.65, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.98, 46.27) -- ( 96.07, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 43.72) -- ( 93.53, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.86, 46.27) -- (110.95, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 43.72) -- (108.41, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.74, 46.27) -- (125.83, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.28, 43.72) -- (123.28, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61, 46.27) -- (140.71, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.16, 43.72) -- (138.16, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.49, 46.27) -- (155.58, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.04, 43.72) -- (153.04, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.37, 46.27) -- (170.46, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.91, 43.72) -- (167.91, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.25, 46.27) -- (185.34, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 43.72) -- (182.79, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47, 46.27) -- ( 36.56, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 43.72) -- ( 34.02, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47, 84.51) -- ( 36.56, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 81.96) -- ( 34.02, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47,122.74) -- ( 36.56,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02,120.20) -- ( 34.02,125.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47,160.98) -- ( 36.56,160.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02,158.44) -- ( 34.02,163.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 46.27) -- (197.67, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.41, 42.65) --
	(197.67, 46.27) --
	(191.41, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 46.27) -- ( 34.02,199.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.63,192.96) --
	( 34.02,199.22) --
	( 30.40,192.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92,197.22) {$\psi(u)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.69, 33.93) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.28,158.48) {$E\approx N_1\approx N_2\approx PK$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 34.02, 34.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.90, 34.78) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.77, 34.78) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.65, 34.78) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 93.53, 34.78) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.41, 34.78) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (123.28, 34.78) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (138.16, 34.78) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (153.04, 34.78) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.91, 34.78) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.79, 34.78) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09, 82.58) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09,120.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09,159.06) {0.6};
\end{scope}
\begin{scope}
\path[clip] (228.81,  0.00) rectangle (421.62,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,126.12) --
	(268.14,127.77) --
	(282.78,129.98) --
	(297.41,132.13) --
	(312.04,134.26) --
	(326.68,136.37) --
	(341.31,138.48) --
	(355.95,140.58) --
	(370.58,142.69) --
	(385.21,144.80) --
	(399.85,146.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16,144.32) {$N_1$};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,126.12) --
	(268.14,106.07) --
	(282.78,148.06) --
	(297.41,120.56) --
	(312.04,167.38) --
	(326.68,154.04) --
	(341.31,157.74) --
	(355.95,124.56) --
	(370.58,102.35) --
	(385.21, 73.33) --
	(399.85, 18.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16, 15.92) {$N_2$};
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,126.12) --
	(268.14,133.33) --
	(282.78,101.00) --
	(297.41,153.87) --
	(312.04,110.03) --
	(326.68,176.62) --
	(336.13,216.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (343.83,216.81) --
	(355.95,111.10) --
	(370.58,181.57) --
	(385.21,153.25) --
	(393.39,  0.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16, 60.88) {PK};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.51,126.12) -- (411.55,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.29,122.50) --
	(411.55,126.12) --
	(405.29,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.51,  8.03) -- (253.51,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.12,188.74) --
	(253.51,195.00) --
	(249.90,188.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.48,111.53) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.14,192.50) {$\frac{\hat{\psi}-\psi}{\psi}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.97,126.12) -- (256.06,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,123.57) -- (253.51,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.60,126.12) -- (270.69,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14,123.57) -- (268.14,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.23,126.12) -- (285.32,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.78,123.57) -- (282.78,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.87,126.12) -- (299.96,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.41,123.57) -- (297.41,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.50,126.12) -- (314.59,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.04,123.57) -- (312.04,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.13,126.12) -- (329.22,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.68,123.57) -- (326.68,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.77,126.12) -- (343.86,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.31,123.57) -- (341.31,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.40,126.12) -- (358.49,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.95,123.57) -- (355.95,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.03,126.12) -- (373.12,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.58,123.57) -- (370.58,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.67,126.12) -- (387.76,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.21,123.57) -- (385.21,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.30,126.12) -- (402.39,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.85,123.57) -- (399.85,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.97,  8.03) -- (256.06,  8.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,  5.48) -- (253.51, 10.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.97, 47.39) -- (256.06, 47.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51, 44.85) -- (253.51, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.97, 86.76) -- (256.06, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51, 84.21) -- (253.51, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.97,126.12) -- (256.06,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,123.57) -- (253.51,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.97,165.48) -- (256.06,165.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,162.94) -- (253.51,168.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (268.14,114.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (282.78,114.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (297.41,114.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.04,114.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (326.68,114.35) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (341.31,114.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (355.95,114.35) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (370.58,114.35) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (385.21,114.35) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (399.85,114.35) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,  6.11) {-0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27, 45.47) {-0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27, 84.83) {-0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,124.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,163.56) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.68, 44.44) {Relative errors};
\end{scope}
\end{tikzpicture}


==> dl.tex <==
% Created by tikzDevice version 0.10.1 on 2020-05-22 12:05:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (204.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,187.93) --
	( 48.90,137.68) --
	( 63.77,108.92) --
	( 78.65, 91.20) --
	( 93.53, 79.69) --
	(108.41, 71.96) --
	(123.28, 66.63) --
	(138.16, 62.89) --
	(153.04, 60.23) --
	(167.91, 58.32) --
	(182.79, 56.92);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,187.93) --
	( 48.90,137.68) --
	( 63.77,108.93) --
	( 78.65, 91.22) --
	( 93.53, 79.71) --
	(108.41, 71.97) --
	(123.28, 66.64) --
	(138.16, 62.90) --
	(153.04, 60.24) --
	(167.91, 58.32) --
	(182.79, 56.92);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,187.93) --
	( 48.90,136.99) --
	( 63.77,109.35) --
	( 78.65, 91.00) --
	( 93.53, 80.04) --
	(108.41, 72.08) --
	(123.28, 66.69) --
	(138.16, 62.84) --
	(153.04, 60.16) --
	(167.91, 58.22) --
	(182.79, 56.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,187.93) --
	( 48.90,137.31) --
	( 63.77,109.16) --
	( 78.65, 91.72) --
	( 93.53, 79.43) --
	(108.41, 72.63) --
	(123.28, 66.65) --
	(138.16, 62.43) --
	(153.04, 60.27) --
	(167.91, 58.04) --
	(182.79, 57.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.11, 52.64) -- ( 35.93, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 50.73) -- ( 34.02, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 52.64) -- ( 50.80, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.90, 50.73) -- ( 48.90, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.86, 52.64) -- ( 65.68, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 50.73) -- ( 63.77, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.74, 52.64) -- ( 80.56, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65, 50.73) -- ( 78.65, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.62, 52.64) -- ( 95.44, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 50.73) -- ( 93.53, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.50, 52.64) -- (110.31, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 50.73) -- (108.41, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 52.64) -- (125.19, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.28, 50.73) -- (123.28, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.25, 52.64) -- (140.07, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.16, 50.73) -- (138.16, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.13, 52.64) -- (154.95, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.04, 50.73) -- (153.04, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.01, 52.64) -- (169.82, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.91, 50.73) -- (167.91, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.88, 52.64) -- (184.70, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 50.73) -- (182.79, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.11, 52.64) -- ( 35.93, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 50.73) -- ( 34.02, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.11, 97.25) -- ( 35.93, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 95.34) -- ( 34.02, 99.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.11,141.86) -- ( 35.93,141.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02,139.95) -- ( 34.02,143.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.11,186.47) -- ( 35.93,186.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02,184.57) -- ( 34.02,188.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 52.64) -- (190.23, 52.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.97, 49.03) --
	(190.23, 52.64) --
	(183.97, 56.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 52.64) -- ( 34.02,208.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.63,202.52) --
	( 34.02,208.78) --
	( 30.40,202.52);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.90,206.78) {$\psi(u)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.21, 38.71) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.28,161.67) {$E\approx N_1\approx N_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 34.02, 39.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.90, 39.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.77, 39.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.65, 39.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 93.53, 39.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.41, 39.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (123.28, 39.56) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (138.16, 39.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (153.04, 39.56) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.91, 39.56) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.79, 39.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09, 95.33) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09,139.94) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09,184.55) {0.6};
\end{scope}
\begin{scope}
\path[clip] (228.81,  0.00) rectangle (421.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.51,108.41) -- (411.55,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.29,104.79) --
	(411.55,108.41) --
	(405.29,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.51,  8.03) -- (253.51,202.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.12,195.83) --
	(253.51,202.09) --
	(249.90,195.83);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.75, 98.94) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.61,199.59) {$\frac{\hat{\psi}-\psi}{\psi}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,108.41) -- (255.42,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,106.50) -- (253.51,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.24,108.41) -- (270.05,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14,106.50) -- (268.14,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.87,108.41) -- (284.69,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.78,106.50) -- (282.78,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.50,108.41) -- (299.32,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.41,106.50) -- (297.41,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.14,108.41) -- (313.95,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.04,106.50) -- (312.04,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.77,108.41) -- (328.59,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.68,106.50) -- (326.68,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.40,108.41) -- (343.22,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.31,106.50) -- (341.31,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.04,108.41) -- (357.85,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.95,106.50) -- (355.95,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.67,108.41) -- (372.49,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.58,106.50) -- (370.58,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.30,108.41) -- (387.12,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.21,106.50) -- (385.21,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.94,108.41) -- (401.75,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.85,106.50) -- (399.85,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60, 41.49) -- (255.42, 41.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51, 39.58) -- (253.51, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60, 74.95) -- (255.42, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51, 73.04) -- (253.51, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,141.86) -- (255.42,141.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,139.95) -- (253.51,143.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,175.32) -- (255.42,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,173.41) -- (253.51,177.23);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (268.14, 89.75) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (282.78, 89.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (297.41, 89.75) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.04, 89.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (326.68, 89.75) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (341.31, 89.75) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (355.95, 89.75) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (370.58, 89.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (385.21, 89.75) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (399.85, 89.75) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27, 39.56) {-0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27, 73.02) {-0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,139.94) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,173.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.00,172.36) {Relative errors};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,108.41) --
	(268.14,108.22) --
	(282.78,109.26) --
	(297.41,109.82) --
	(312.04,110.18) --
	(326.68,110.41) --
	(341.31,110.56) --
	(355.95,110.63) --
	(370.58,110.65) --
	(385.21,110.61) --
	(399.85,110.52);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16,124.66) {$N_1$};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,108.41) --
	(268.14, 81.19) --
	(282.78,134.22) --
	(297.41, 91.19) --
	(312.04,150.70) --
	(326.68,129.29) --
	(341.31,121.68) --
	(355.95, 92.12) --
	(370.58, 77.83) --
	(385.21, 52.00) --
	(399.85, 29.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16, 27.33) {$N_2$};
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,108.41) --
	(268.14, 93.82) --
	(282.78,122.84) --
	(297.41,153.54) --
	(312.04, 75.75) --
	(325.97,216.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (327.63,216.81) --
	(341.31,112.54) --
	(351.96,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (359.65,  0.00) --
	(370.58,124.01) --
	(380.68,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (387.49,  0.00) --
	(396.35,216.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16,201.83) {PK};
\end{scope}
\end{tikzpicture}


==> dp.tex <==
% Created by tikzDevice version 0.10.1 on 2020-05-22 12:08:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (204.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,148.55) --
	( 48.90,105.91) --
	( 63.77, 84.42) --
	( 78.65, 72.30) --
	( 93.53, 64.94) --
	(108.41, 60.23) --
	(123.28, 57.09) --
	(138.16, 54.93) --
	(153.04, 53.40) --
	(167.91, 52.29) --
	(182.79, 51.48);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,148.55) --
	( 48.90,105.90) --
	( 63.77, 84.41) --
	( 78.65, 72.29) --
	( 93.53, 64.93) --
	(108.41, 60.22) --
	(123.28, 57.08) --
	(138.16, 54.92) --
	(153.04, 53.39) --
	(167.91, 52.29) --
	(182.79, 51.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,148.55) --
	( 48.90,105.36) --
	( 63.77, 84.75) --
	( 78.65, 72.19) --
	( 93.53, 65.13) --
	(108.41, 60.29) --
	(123.28, 57.11) --
	(138.16, 54.89) --
	(153.04, 53.35) --
	(167.91, 52.23) --
	(182.79, 51.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.02,148.55) --
	( 48.90,106.74) --
	( 63.77, 83.69) --
	( 78.65, 72.35) --
	( 93.53, 64.58) --
	(108.41, 60.39) --
	(123.28, 57.41) --
	(138.16, 54.74) --
	(153.04, 52.76) --
	(167.91, 52.24) --
	(182.79, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47, 48.18) -- ( 36.56, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 45.63) -- ( 34.02, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.35, 48.18) -- ( 51.44, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.90, 45.63) -- ( 48.90, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23, 48.18) -- ( 66.32, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 45.63) -- ( 63.77, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 48.18) -- ( 81.20, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65, 45.63) -- ( 78.65, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.98, 48.18) -- ( 96.07, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 45.63) -- ( 93.53, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.86, 48.18) -- (110.95, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 45.63) -- (108.41, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.74, 48.18) -- (125.83, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.28, 45.63) -- (123.28, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61, 48.18) -- (140.71, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.16, 45.63) -- (138.16, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.49, 48.18) -- (155.58, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.04, 45.63) -- (153.04, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.37, 48.18) -- (170.46, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.91, 45.63) -- (167.91, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.25, 48.18) -- (185.34, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 45.63) -- (182.79, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47, 48.18) -- ( 36.56, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 45.63) -- ( 34.02, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47, 88.33) -- ( 36.56, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02, 85.78) -- ( 34.02, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47,128.48) -- ( 36.56,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02,125.93) -- ( 34.02,131.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.47,168.63) -- ( 36.56,168.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.02,166.08) -- ( 34.02,171.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 48.18) -- (197.67, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.41, 44.57) --
	(197.67, 48.18) --
	(191.41, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 48.18) -- ( 34.02,208.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.63,202.52) --
	( 34.02,208.78) --
	( 30.40,202.52);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.15,206.78) {$\psi(u)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.21, 35.37) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.28,146.06) {$E\approx N_1\approx N_2\approx PK$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 34.02, 36.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.90, 36.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.77, 36.22) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.65, 36.22) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 93.53, 36.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.41, 36.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (123.28, 36.22) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (138.16, 36.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (153.04, 36.22) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.91, 36.22) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.79, 36.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09, 86.41) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09,126.56) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.09,166.71) {0.6};
\end{scope}
\begin{scope}
\path[clip] (228.81,  0.00) rectangle (421.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.51,116.54) -- (414.48,116.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.22,112.93) --
	(414.48,116.54) --
	(408.22,120.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.51,  8.03) -- (253.51,211.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.12,205.23) --
	(253.51,211.49) --
	(249.90,205.23);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.48,100.20) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.61,200.85) {$\frac{\hat{\psi}-\psi}{\psi}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,116.54) -- (255.42,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,114.63) -- (253.51,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.24,116.54) -- (270.05,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14,114.63) -- (268.14,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.87,116.54) -- (284.69,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.78,114.63) -- (282.78,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.50,116.54) -- (299.32,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.41,114.63) -- (297.41,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.14,116.54) -- (313.95,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.04,114.63) -- (312.04,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.77,116.54) -- (328.59,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.68,114.63) -- (326.68,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.40,116.54) -- (343.22,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.31,114.63) -- (341.31,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.04,116.54) -- (357.85,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.95,114.63) -- (355.95,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.67,116.54) -- (372.49,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.58,114.63) -- (370.58,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.30,116.54) -- (387.12,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.21,114.63) -- (385.21,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.94,116.54) -- (401.75,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.85,114.63) -- (399.85,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,  8.03) -- (255.42,  8.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,  6.12) -- (253.51,  9.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60, 62.29) -- (255.42, 62.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51, 60.38) -- (253.51, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,116.54) -- (255.42,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,114.63) -- (253.51,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60,170.80) -- (255.42,170.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.51,168.89) -- (253.51,172.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (268.14,103.77) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (282.78,103.77) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (297.41,103.77) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.04,103.77) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (326.68,103.77) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (341.31,103.77) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (355.95,103.77) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (370.58,103.77) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (385.21,103.77) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (399.85,103.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,  6.11) {-0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27, 60.36) {-0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,114.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (243.27,168.88) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.00,181.41) {Relative errors};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,116.54) --
	(268.14,115.91) --
	(282.78,115.95) --
	(297.41,115.62) --
	(312.04,115.10) --
	(326.68,114.49) --
	(341.31,113.82) --
	(355.95,113.10) --
	(370.58,112.37) --
	(385.21,111.61) --
	(399.85,110.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (399.85,122.36) {$N_1$};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,116.54) --
	(268.14, 90.77) --
	(282.78,141.54) --
	(297.41,104.39) --
	(312.04,148.00) --
	(326.68,131.38) --
	(341.31,124.70) --
	(355.95,102.21) --
	(370.58, 93.06) --
	(385.21, 76.72) --
	(399.85, 66.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16, 63.52) {$N_2$};
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.51,116.54) --
	(268.14,155.48) --
	(282.78, 62.42) --
	(297.41,122.36) --
	(312.04, 58.61) --
	(326.68,152.27) --
	(341.31,216.41) --
	(355.95, 43.68) --
	(358.40,  0.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (381.34,  0.00) --
	(385.21, 78.04) --
	(394.63,216.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.16,201.63) {PK};
\end{scope}
\end{tikzpicture}


==> plots1.tex <==
% Created by tikzDevice version 0.10.1 on 2020-04-24 12:13:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] (  2.99,131.45) rectangle (211.83,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,176.13) -- (204.10,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.84,172.51) --
	(204.10,176.13) --
	(197.84,179.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.92,160.06) -- ( 11.92,240.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.54,234.15) --
	( 11.92,240.41) --
	(  8.31,234.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  5.92,165.79) {$0$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.93,174.92) --
	( 23.93,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.95,174.92) --
	( 35.95,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96,174.92) --
	( 47.96,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,174.92) --
	( 59.97,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.98,174.92) --
	( 71.98,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.99,174.92) --
	( 83.99,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00,174.92) --
	( 96.00,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,174.92) --
	(108.01,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,174.92) --
	(120.02,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.03,174.92) --
	(132.03,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,174.92) --
	(144.04,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.05,174.92) --
	(156.05,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06,174.92) --
	(168.06,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.07,174.92) --
	(180.07,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,184.16) --
	( 13.73,184.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,192.20) --
	( 13.73,192.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,200.23) --
	( 13.73,200.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,208.27) --
	( 13.73,208.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,216.30) --
	( 13.73,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,224.34) --
	( 13.73,224.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.12,232.37) --
	( 13.73,232.37);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.93,238.75) {$U(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.10,165.79) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  5.92,205.96) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (138.04,166.43) {$\tau$};
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 11.92,208.27) circle (  1.87);

\path[fill=fillColor] ( 23.93,216.30) circle (  1.87);

\path[fill=fillColor] ( 35.95,224.34) circle (  1.87);

\path[fill=fillColor] ( 47.96,232.37) circle (  1.87);

\path[fill=fillColor] ( 59.97,192.20) circle (  1.87);

\path[fill=fillColor] ( 71.98,200.23) circle (  1.87);

\path[fill=fillColor] ( 83.99,208.27) circle (  1.87);

\path[fill=fillColor] ( 96.00,216.30) circle (  1.87);

\path[fill=fillColor] (108.01,224.34) circle (  1.87);

\path[fill=fillColor] (120.02,184.16) circle (  1.87);

\path[fill=fillColor] (132.03,192.20) circle (  1.87);

\path[fill=fillColor] (144.04,152.02) circle (  1.87);

\path[fill=fillColor] (156.05,160.06) circle (  1.87);

\path[fill=fillColor] (168.06,168.09) circle (  1.87);

\path[fill=fillColor] (180.07,176.13) circle (  1.87);

\path[fill=fillColor] (192.08,184.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,200.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,208.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,216.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,224.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,232.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,240.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,192.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,200.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,208.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,216.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,224.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02,232.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,160.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,168.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,176.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,184.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,192.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.04,200.23) circle (  1.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.98,218.61) {$Y_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.03,210.57) {$Y_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (156.05,186.52) {$Y_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.98,162.42) {$U(t)=u+t-\sum_{i=1}^{t}Y_i$};
\end{scope}
\begin{scope}
\path[clip] (219.80,131.45) rectangle (428.64,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.72,176.13) -- (420.91,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.65,172.51) --
	(420.91,176.13) --
	(414.65,179.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.73,135.95) -- (228.73,240.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.35,234.15) --
	(228.73,240.41) --
	(225.12,234.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.74,174.92) --
	(240.74,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.76,174.92) --
	(252.76,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.77,174.92) --
	(264.77,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,174.92) --
	(276.78,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.79,174.92) --
	(288.79,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.80,174.92) --
	(300.80,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.81,174.92) --
	(312.81,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,174.92) --
	(324.82,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.83,174.92) --
	(336.83,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.84,174.92) --
	(348.84,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.85,174.92) --
	(360.85,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.86,174.92) --
	(372.86,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.87,174.92) --
	(384.87,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.88,174.92) --
	(396.88,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,143.99) --
	(230.54,143.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,152.02) --
	(230.54,152.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,160.06) --
	(230.54,160.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,168.09) --
	(230.54,168.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,176.13) --
	(230.54,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,184.16) --
	(230.54,184.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,192.20) --
	(230.54,192.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,200.23) --
	(230.54,200.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,208.27) --
	(230.54,208.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,216.30) --
	(230.54,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,224.34) --
	(230.54,224.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93,232.37) --
	(230.54,232.37);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74,238.75) {$U(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (414.90,165.79) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (222.73,205.96) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.81,166.43) {$\tau$};
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (228.73,208.27) circle (  1.87);

\path[fill=fillColor] (240.74,216.30) circle (  1.87);

\path[fill=fillColor] (252.76,224.34) circle (  1.87);

\path[fill=fillColor] (264.77,232.37) circle (  1.87);

\path[fill=fillColor] (276.78,192.20) circle (  1.87);

\path[fill=fillColor] (288.79,200.23) circle (  1.87);

\path[fill=fillColor] (300.80,184.16) circle (  1.87);

\path[fill=fillColor] (312.81,192.20) circle (  1.87);

\path[fill=fillColor] (324.82,143.99) circle (  1.87);

\path[fill=fillColor] (336.83,152.02) circle (  1.87);

\path[fill=fillColor] (348.84,160.06) circle (  1.87);

\path[fill=fillColor] (360.85,168.09) circle (  1.87);

\path[fill=fillColor] (372.86,143.99) circle (  1.87);

\path[fill=fillColor] (384.87,152.02) circle (  1.87);

\path[fill=fillColor] (396.88,160.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,200.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,208.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,216.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,224.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,232.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.78,240.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.80,192.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.80,200.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.80,208.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,184.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,192.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,200.23) circle (  1.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,152.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,160.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,168.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,176.13) circle (  1.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.86,152.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.86,160.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.86,168.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.86,176.13) circle (  1.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (283.38,218.61) {$Y_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (307.40,196.11) {$Y_6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.43,180.84) {$Y_8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.47,158.40) {$Y_{12}$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.74,144.79) -- (234.74,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,149.17) --
	(234.74,144.79) --
	(237.27,149.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.27,170.94) --
	(234.74,175.32) --
	(232.21,170.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (249.15,158.40) {$|U(\tau)|$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (372.86,222.68) {$|U(\tau)| = \mbox{ruin severity} $};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (222.73,165.79) {$0$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (232.34,143.99) --
	(321.22,143.99);
\end{scope}
\begin{scope}
\path[clip] (  2.99,  4.98) rectangle (211.83,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.72, 28.23) -- (204.10, 28.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.84, 24.62) --
	(204.10, 28.23) --
	(197.84, 31.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.39,  9.48) -- ( 20.39,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,115.71) --
	( 20.39,121.97) --
	( 16.78,115.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06, 26.82) --
	( 30.06, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.73, 26.82) --
	( 39.73, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40, 26.82) --
	( 49.40, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 26.82) --
	( 59.07, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 26.82) --
	( 68.73, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 26.82) --
	( 78.40, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.07, 26.82) --
	( 88.07, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.74, 26.82) --
	( 97.74, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41, 26.82) --
	(107.41, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 26.82) --
	(117.08, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.75, 26.82) --
	(126.75, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.41, 26.82) --
	(136.41, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 26.82) --
	(146.08, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.75, 26.82) --
	(155.75, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.42, 26.82) --
	(165.42, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.09, 26.82) --
	(175.09, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 26.82) --
	(184.76, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.43, 26.82) --
	(194.43, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 37.60) --
	( 21.84, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 46.98) --
	( 21.84, 46.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 56.35) --
	( 21.84, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 65.73) --
	( 21.84, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 75.10) --
	( 21.84, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 84.48) --
	( 21.84, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94, 93.85) --
	( 21.84, 93.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94,103.22) --
	( 21.84,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.94,112.60) --
	( 21.84,112.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 30.06,120.31) {$U(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.10, 16.55) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 15.56, 54.05) {$u$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 20.39, 56.35) --
	(204.10, 56.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 20.39, 56.35) circle (  1.87);

\path[fill=fillColor] ( 30.06, 65.73) circle (  1.87);

\path[fill=fillColor] ( 39.73, 75.10) circle (  1.87);

\path[fill=fillColor] ( 49.40, 84.48) circle (  1.87);

\path[fill=fillColor] ( 59.07, 93.85) circle (  1.87);

\path[fill=fillColor] ( 68.73, 65.73) circle (  1.87);

\path[fill=fillColor] ( 78.40, 75.10) circle (  1.87);

\path[fill=fillColor] ( 88.07, 84.48) circle (  1.87);

\path[fill=fillColor] ( 97.74, 93.85) circle (  1.87);

\path[fill=fillColor] (107.41,103.22) circle (  1.87);

\path[fill=fillColor] (117.08, 75.10) circle (  1.87);

\path[fill=fillColor] (126.75, 84.48) circle (  1.87);

\path[fill=fillColor] (136.41, 65.73) circle (  1.87);

\path[fill=fillColor] (146.08, 37.60) circle (  1.87);

\path[fill=fillColor] (155.75, 46.98) circle (  1.87);

\path[fill=fillColor] (165.42, 56.35) circle (  1.87);

\path[fill=fillColor] (175.09, 65.73) circle (  1.87);

\path[fill=fillColor] (184.76,  9.48) circle (  1.87);

\path[fill=fillColor] (194.43, 18.85) circle (  1.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 75.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 84.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 93.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73,103.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 84.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 93.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,103.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,112.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.41, 75.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.41, 84.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.41, 93.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 46.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 56.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 65.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 75.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 18.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 28.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 37.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 46.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 56.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 65.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.76, 75.10) circle (  1.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 15.56, 16.55) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.08, 17.19) {$\tau_u$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44, 28.23) -- (148.72, 28.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 25.59) -- (146.08, 30.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.41, 38.54) -- (136.41, 55.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.61, 41.67) --
	(136.41, 38.54) --
	(138.22, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.22, 52.29) --
	(136.41, 55.41) --
	(134.61, 52.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.58] at ( 97.74, 45.53) {$u-U(\tau_u)$};
\end{scope}
\begin{scope}
\path[clip] (219.80,  4.98) rectangle (428.64,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.53, 40.73) -- (420.91, 40.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.65, 37.11) --
	(420.91, 40.73) --
	(414.65, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.59,  0.00) -- (235.59,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.20,115.71) --
	(235.59,121.97) --
	(231.98,115.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.65, 39.79) --
	(243.65, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.70, 39.79) --
	(251.70, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.76, 39.79) --
	(259.76, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.82, 39.79) --
	(267.82, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.88, 39.79) --
	(275.88, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.93, 39.79) --
	(283.93, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99, 39.79) --
	(291.99, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 39.79) --
	(300.05, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10, 39.79) --
	(308.10, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.16, 39.79) --
	(316.16, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 39.79) --
	(324.22, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.28, 39.79) --
	(332.28, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.33, 39.79) --
	(340.33, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.39, 39.79) --
	(348.39, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.45, 39.79) --
	(356.45, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.50, 39.79) --
	(364.50, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 39.79) --
	(372.56, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.62, 39.79) --
	(380.62, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.68, 39.79) --
	(388.68, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.73, 39.79) --
	(396.73, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.79, 39.79) --
	(404.79, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.85, 39.79) --
	(412.85, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 15.73) --
	(236.80, 15.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 21.98) --
	(236.80, 21.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 28.23) --
	(236.80, 28.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 34.48) --
	(236.80, 34.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 40.73) --
	(236.80, 40.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 46.98) --
	(236.80, 46.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 53.23) --
	(236.80, 53.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 59.48) --
	(236.80, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 65.73) --
	(236.80, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 71.98) --
	(236.80, 71.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 78.23) --
	(236.80, 78.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 84.48) --
	(236.80, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 90.72) --
	(236.80, 90.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38, 96.97) --
	(236.80, 96.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38,103.22) --
	(236.80,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.38,109.47) --
	(236.80,109.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.53, 32.17) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.68,120.31) {$Z(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (420.91, 32.17) {$t$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.59, 59.48) --
	(300.05, 59.48);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.59, 84.48) --
	(324.22, 84.48);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.59,103.22) --
	(372.56,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.20, 62.60) -- (298.44, 62.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33, 64.41) --
	(237.20, 62.60) --
	(240.33, 60.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.31, 60.79) --
	(298.44, 62.60) --
	(295.31, 64.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.20, 87.60) -- (322.61, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33, 89.41) --
	(237.20, 87.60) --
	(240.33, 85.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.48, 85.79) --
	(322.61, 87.60) --
	(319.48, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.20,106.35) -- (370.95,106.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33,108.16) --
	(237.20,106.35) --
	(240.33,104.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.82,104.54) --
	(370.95,106.35) --
	(367.82,108.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.53,100.92) {$M$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.39,120.31) {$M=\max\{Z(t)\}$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.05,110.94) {$\tau_3^*$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (275.88, 92.19) {$\tau_2^*$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.79, 67.19) {$\tau_1^*$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (356.45, 92.13) {$Y_3^*$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.50, 85.73) -- (364.50,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.70, 88.85) --
	(364.50, 85.73) --
	(366.31, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.31, 98.84) --
	(364.50,101.97) --
	(362.70, 98.84);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (308.10, 70.26) {$Y_2^*$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.16, 60.73) -- (316.16, 83.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.36, 63.86) --
	(316.16, 60.73) --
	(317.97, 63.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.97, 80.10) --
	(316.16, 83.23) --
	(314.36, 80.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (283.93, 48.39) {$Y_1^*$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.99, 41.98) -- (291.99, 58.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.18, 45.11) --
	(291.99, 41.98) --
	(293.80, 45.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.80, 55.10) --
	(291.99, 58.23) --
	(290.18, 55.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.59, 40.73) circle (  1.87);

\path[fill=fillColor] (243.65, 34.48) circle (  1.87);

\path[fill=fillColor] (251.70, 28.23) circle (  1.87);

\path[fill=fillColor] (259.76, 21.98) circle (  1.87);

\path[fill=fillColor] (267.82, 34.48) circle (  1.87);

\path[fill=fillColor] (275.88, 28.23) circle (  1.87);

\path[fill=fillColor] (283.93, 21.98) circle (  1.87);

\path[fill=fillColor] (291.99, 15.73) circle (  1.87);

\path[fill=fillColor] (300.05, 59.48) circle (  1.87);

\path[fill=fillColor] (308.10, 53.23) circle (  1.87);

\path[fill=fillColor] (316.16, 46.98) circle (  1.87);

\path[fill=fillColor] (324.22, 84.48) circle (  1.87);

\path[fill=fillColor] (332.28, 78.23) circle (  1.87);

\path[fill=fillColor] (340.33, 71.98) circle (  1.87);

\path[fill=fillColor] (348.39, 65.73) circle (  1.87);

\path[fill=fillColor] (356.45, 59.48) circle (  1.87);

\path[fill=fillColor] (364.50, 53.23) circle (  1.87);

\path[fill=fillColor] (372.56,103.22) circle (  1.87);

\path[fill=fillColor] (380.62, 96.97) circle (  1.87);

\path[fill=fillColor] (388.68, 90.72) circle (  1.87);

\path[fill=fillColor] (396.73, 84.48) circle (  1.87);

\path[fill=fillColor] (404.79, 78.23) circle (  1.87);

\path[fill=fillColor] (412.85, 71.98) circle (  1.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.82, 15.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.82, 21.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.82, 28.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05,  9.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 15.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 21.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 28.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 34.48) circle (  1.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 40.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 46.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.05, 53.23) circle (  1.87);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (300.05, 59.48) circle (  1.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 40.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 46.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 53.23) circle (  1.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 59.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 65.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 71.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 78.23) circle (  1.87);

\path[fill=fillColor] (324.22, 84.48) circle (  1.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 46.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 53.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 59.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 65.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 71.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 78.23) circle (  1.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 84.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 90.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.56, 96.97) circle (  1.87);

\path[fill=fillColor] (372.56,103.22) circle (  1.87);
\end{scope}
\end{tikzpicture}

